User Perceptions of Deceptive In-Vehicle Infotainment User Interfaces

Modern vehicles collect extensive data about drivers, passengers, and vehicle use, with privacy and consent decisions increasingly mediated through infotainment software. Although dark patterns have been widely studied in web, mobile, and e-commerce interfaces, little is known about how they appear in automotive infotainment systems or how users perceive them. We study this problem through Android Automotive OS (AAOS), conducting a three-phase empirical analysis. First, 26 HCI and privacy annotators audit four OEM AAOS emulators (Honda, Volvo, GM, and Polestar), documenting 17 dark-pattern types across 65 observations. Second, a user study with 100 participants compares OEM-specific implementations of five dark patterns across GMC, Honda, and Volvo, finding that implementation choices affect user perceptions. Third, an independent study with 49 participants compares automotive and e-commerce dark-pattern clips before and after a brief tutorial, showing that automotive's initial rating advantage largely collapses after instruction. Together, the studies identify a sophistication paradox: subtler dark patterns are less likely to trigger user suspicion and may therefore be harder to identify. These findings indicate that oversight should evaluate not just the presence but also the specific implementation of dark patterns.

==> Figures/matrix_dp.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[t]
\centering

% --- Horizontal colorbar at the top ---
\hspace*{30pt}%
\raisebox{1pt}[5pt][0pt]{%
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    colorbar horizontal,
    colormap/cool,
    point meta min=0,
    point meta max=35,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    colorbar style={
        width=0.35\columnwidth,
        colorbar/width=4pt,
        xtick={0,5,10,15,20,25,30,35},
        xlabel={},
        xticklabel style={font=\tiny, yshift=14pt},
    },
]
\addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}%
}

\vspace{4pt}

% ============================================================
% Left matrix (CAR)
% ============================================================
\begin{subfigure}{0.49\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    colormap/cool,
    xlabel={Predicted},
    ylabel={Ground Truth},
    xlabel style={font=\bfseries\tiny},
    ylabel style={font=\bfseries\tiny},
    xtick=data,
    ytick=data,
    xticklabels={FC, PZ, CS, RM, BC, IoC, None, HC},
    yticklabels={FC, PZ, CS, RM, BC, IoC, None, HC},
    xticklabel style={font=\tiny, rotate=90, anchor=east},
    yticklabel style={font=\tiny},
    point meta min=0,
    point meta max=35,
    enlargelimits=false,
    width=0.6\linewidth,
    height=0.6\linewidth,
    scale only axis,
    axis x line=bottom,
    axis y line=left,
    xlabel near ticks,
    ylabel near ticks,
    colorbar=false,
]

\addplot[
    matrix plot*,
    mesh/cols=8,
    draw=black,
    line width=0.3pt,
    point meta=explicit,
] table[meta=C] {
    x y C

    % FC
    0 7 4
    1 7 1
    2 7 3
    3 7 2
    4 7 1
    5 7 2
    6 7 8
    7 7 1

    % PZ
    0 6 1
    1 6 1
    2 6 0
    3 6 0
    4 6 0
    5 6 4
    6 6 13
    7 6 0

    % CS
    0 5 9
    1 5 1
    2 5 7
    3 5 1
    4 5 1
    5 5 1
    6 5 6
    7 5 0

    % RM
    0 4 5
    1 4 0
    2 4 1
    3 4 1
    4 4 2
    5 4 2
    6 4 10
    7 4 0

    % BC
    0 3 6
    1 3 2
    2 3 10
    3 3 0
    4 3 5
    5 3 0
    6 3 6
    7 3 0

    % IoC
    0 2 2
    1 2 0
    2 2 1
    3 2 0
    4 2 3
    5 2 12
    6 2 10
    7 2 0

    % None
    0 1 0
    1 1 0
    2 1 0
    3 1 0
    4 1 0
    5 1 0
    6 1 0
    7 1 0

    % HC
    0 0 2
    1 0 1
    2 0 3
    3 0 1
    4 0 2
    5 0 1
    6 0 7
    7 0 5
};

% FC row
\node at (axis cs:0,7) {\tiny \textbf{4}};
\node at (axis cs:1,7) {\tiny 1};
\node at (axis cs:2,7) {\tiny 3};
\node at (axis cs:3,7) {\tiny 2};
\node at (axis cs:4,7) {\tiny 1};
\node at (axis cs:5,7) {\tiny 2};
\node at (axis cs:6,7) {\tiny 8};
\node at (axis cs:7,7) {\tiny 1};

% PZ row
\node at (axis cs:0,6) {\tiny 1};
\node at (axis cs:1,6) {\tiny \textbf{1}};
\node at (axis cs:2,6) {\tiny 0};
\node at (axis cs:3,6) {\tiny 0};
\node at (axis cs:4,6) {\tiny 0};
\node at (axis cs:5,6) {\tiny 4};
\node at (axis cs:6,6) {\tiny 13};
\node at (axis cs:7,6) {\tiny 0};

% CS row
\node at (axis cs:0,5) {\tiny 9};
\node at (axis cs:1,5) {\tiny 1};
\node at (axis cs:2,5) {\tiny \textbf{7}};
\node at (axis cs:3,5) {\tiny 1};
\node at (axis cs:4,5) {\tiny 1};
\node at (axis cs:5,5) {\tiny 1};
\node at (axis cs:6,5) {\tiny 6};
\node at (axis cs:7,5) {\tiny 0};

% RM row
\node at (axis cs:0,4) {\tiny 5};
\node at (axis cs:1,4) {\tiny 0};
\node at (axis cs:2,4) {\tiny 1};
\node at (axis cs:3,4) {\tiny \textbf{1}};
\node at (axis cs:4,4) {\tiny 2};
\node at (axis cs:5,4) {\tiny 2};
\node at (axis cs:6,4) {\tiny 10};
\node at (axis cs:7,4) {\tiny 0};

% BC row
\node at (axis cs:0,3) {\tiny 6};
\node at (axis cs:1,3) {\tiny 2};
\node at (axis cs:2,3) {\tiny 10};
\node at (axis cs:3,3) {\tiny 0};
\node at (axis cs:4,3) {\tiny \textbf{5}};
\node at (axis cs:5,3) {\tiny 0};
\node at (axis cs:6,3) {\tiny 6};
\node at (axis cs:7,3) {\tiny 0};

% IoC row
\node at (axis cs:0,2) {\tiny 2};
\node at (axis cs:1,2) {\tiny 0};
\node at (axis cs:2,2) {\tiny 1};
\node at (axis cs:3,2) {\tiny 0};
\node at (axis cs:4,2) {\tiny 3};
\node at (axis cs:5,2) {\tiny \textbf{12}};
\node at (axis cs:6,2) {\tiny 10};
\node at (axis cs:7,2) {\tiny 0};

% None row
\node at (axis cs:0,1) {\tiny 0};
\node at (axis cs:1,1) {\tiny 0};
\node at (axis cs:2,1) {\tiny 0};
\node at (axis cs:3,1) {\tiny 0};
\node at (axis cs:4,1) {\tiny 0};
\node at (axis cs:5,1) {\tiny 0};
\node at (axis cs:6,1) {\tiny 0};
\node at (axis cs:7,1) {\tiny 0};

% HC row
\node at (axis cs:0,0) {\tiny 2};
\node at (axis cs:1,0) {\tiny 1};
\node at (axis cs:2,0) {\tiny 3};
\node at (axis cs:3,0) {\tiny 1};
\node at (axis cs:4,0) {\tiny 2};
\node at (axis cs:5,0) {\tiny 1};
\node at (axis cs:6,0) {\tiny 7};
\node at (axis cs:7,0) {\tiny \textbf{5}};

\end{axis}
\end{tikzpicture}

\caption{CAR (post) GT $\times$ Pred.}
\label{fig:confusion_car}
\end{subfigure}%
\hfill
% ============================================================
% Right matrix (ECOMM)
% ============================================================
\begin{subfigure}{0.49\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    colormap/cool,
    xlabel={Predicted},
    ylabel={Ground Truth},
    xlabel style={font=\bfseries\tiny},
    ylabel style={font=\bfseries\tiny},
    xtick=data,
    ytick=data,
    xticklabels={FC, PZ, CS, RM, BC, IoC, None, HC},
    yticklabels={FC, PZ, CS, RM, BC, IoC, None, HC},
    xticklabel style={font=\tiny, rotate=90, anchor=east},
    yticklabel style={font=\tiny},
    point meta min=0,
    point meta max=35,
    enlargelimits=false,
    width=0.6\linewidth,
    height=0.6\linewidth,
    scale only axis,
    axis x line=bottom,
    axis y line=left,
    xlabel near ticks,
    ylabel near ticks,
    colorbar=false,
]

\addplot[
    matrix plot*,
    mesh/cols=8,
    line width=0.3pt,
    draw=black,
    point meta=explicit,
] table[meta=C] {
    x y C

    % FC
    0 7 25
    1 7 1
    2 7 0
    3 7 0
    4 7 2
    5 7 4
    6 7 6
    7 7 0

    % PZ
    0 6 0
    1 6 2
    2 6 1
    3 6 0
    4 6 0
    5 6 3
    6 6 8
    7 6 0

    % CS
    0 5 3
    1 5 0
    2 5 20
    3 5 2
    4 5 2
    5 5 0
    6 5 7
    7 5 0

    % RM
    0 4 4
    1 4 0
    2 4 12
    3 4 16
    4 4 0
    5 4 2
    6 4 8
    7 4 0

    % BC
    0 3 7
    1 3 1
    2 3 0
    3 3 0
    4 3 6
    5 3 1
    6 3 31
    7 3 0

    % IoC
    0 2 6
    1 2 1
    2 2 1
    3 2 0
    4 2 3
    5 2 1
    6 2 13
    7 2 0

    % None
    0 1 0
    1 1 0
    2 1 0
    3 1 0
    4 1 0
    5 1 0
    6 1 0
    7 1 0

    % HC
    0 0 2
    1 0 1
    2 0 0
    3 0 1
    4 0 3
    5 0 0
    6 0 3
    7 0 28
};

% FC row
\node at (axis cs:0,7) {\tiny \textbf{25}};
\node at (axis cs:1,7) {\tiny 1};
\node at (axis cs:2,7) {\tiny 0};
\node at (axis cs:3,7) {\tiny 0};
\node at (axis cs:4,7) {\tiny 2};
\node at (axis cs:5,7) {\tiny 4};
\node at (axis cs:6,7) {\tiny 6};
\node at (axis cs:7,7) {\tiny 0};

% PZ row
\node at (axis cs:0,6) {\tiny 0};
\node at (axis cs:1,6) {\tiny \textbf{2}};
\node at (axis cs:2,6) {\tiny 1};
\node at (axis cs:3,6) {\tiny 0};
\node at (axis cs:4,6) {\tiny 0};
\node at (axis cs:5,6) {\tiny 3};
\node at (axis cs:6,6) {\tiny 8};
\node at (axis cs:7,6) {\tiny 0};

% CS row
\node at (axis cs:0,5) {\tiny 3};
\node at (axis cs:1,5) {\tiny 0};
\node at (axis cs:2,5) {\tiny \textbf{20}};
\node at (axis cs:3,5) {\tiny 2};
\node at (axis cs:4,5) {\tiny 2};
\node at (axis cs:5,5) {\tiny 0};
\node at (axis cs:6,5) {\tiny 7};
\node at (axis cs:7,5) {\tiny 0};

% RM row
\node at (axis cs:0,4) {\tiny 4};
\node at (axis cs:1,4) {\tiny 0};
\node at (axis cs:2,4) {\tiny 12};
\node at (axis cs:3,4) {\tiny \textbf{16}};
\node at (axis cs:4,4) {\tiny 0};
\node at (axis cs:5,4) {\tiny 2};
\node at (axis cs:6,4) {\tiny 8};
\node at (axis cs:7,4) {\tiny 0};

% BC row
\node at (axis cs:0,3) {\tiny 7};
\node at (axis cs:1,3) {\tiny 1};
\node at (axis cs:2,3) {\tiny 0};
\node at (axis cs:3,3) {\tiny 0};
\node at (axis cs:4,3) {\tiny \textbf{6}};
\node at (axis cs:5,3) {\tiny 1};
\node at (axis cs:6,3) {\tiny 31};
\node at (axis cs:7,3) {\tiny 0};

% IoC row
\node at (axis cs:0,2) {\tiny 6};
\node at (axis cs:1,2) {\tiny 1};
\node at (axis cs:2,2) {\tiny 1};
\node at (axis cs:3,2) {\tiny 0};
\node at (axis cs:4,2) {\tiny 3};
\node at (axis cs:5,2) {\tiny \textbf{1}};
\node at (axis cs:6,2) {\tiny 13};
\node at (axis cs:7,2) {\tiny 0};

% None row --  reference
\node at (axis cs:0,1) {\tiny 0};
\node at (axis cs:1,1) {\tiny 0};
\node at (axis cs:2,1) {\tiny 0};
\node at (axis cs:3,1) {\tiny 0};
\node at (axis cs:4,1) {\tiny 0};
\node at (axis cs:5,1) {\tiny 0};
\node at (axis cs:6,1) {\tiny 0};
\node at (axis cs:7,1) {\tiny 0};

% HC row
\node at (axis cs:0,0) {\tiny 2};
\node at (axis cs:1,0) {\tiny 1};
\node at (axis cs:2,0) {\tiny 0};
\node at (axis cs:3,0) {\tiny 1};
\node at (axis cs:4,0) {\tiny 3};
\node at (axis cs:5,0) {\tiny 0};
\node at (axis cs:6,0) {\tiny 3};
\node at (axis cs:7,0) {\tiny \textbf{28}};

\end{axis}
\end{tikzpicture}

\caption{ECOMM (post) GT $\times$ Pred.}
\label{fig:confusion_ecomm}
\end{subfigure}
\caption[Confusion matrices for CAR and ECOMM]{%
Confusion matrices for CAR (left) and ECOMM (right).
FC=Forced Consent, PZ=Privacy
Zuckering, CS=Confirm Shaming, RM=Roach Motel,
BC=Bundling Consent, IoC=Illusion of Control,
HC=Hidden Cost. Diagonal cells (correct predictions)
are bolded. Fisher--Freeman--Halton test $p<0.001$
for both.}
\label{fig:combined_confusion}

\vspace{-10pt}
\end{figure}






% %%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{figure}[t]
% \centering

% % --- Horizontal colorbar at the top ---
% \hspace*{30pt}%
% \raisebox{1pt}[5pt][0pt]{%
% \begin{tikzpicture}
% \begin{axis}[
%     hide axis,
%     colorbar horizontal,
%     colormap/cool,
%     point meta min=0,
%     point meta max=35,
%     xmin=0, xmax=1,
%     ymin=0, ymax=1,
%     colorbar style={
%         width=0.35\columnwidth,
%         colorbar/width=4pt,
%         xtick={0,5,10,15,20,25,30,35},
%         xlabel={},
%         xticklabel style={font=\tiny, yshift=14pt},
%     },
% ]
% \addplot[draw=none] coordinates {(0,0)};
% \end{axis}
% \end{tikzpicture}%
% }

% \vspace{4pt}

% % ============================================================
% % Left matrix (CAR)
% % ============================================================
% \begin{subfigure}{0.49\columnwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     colormap/cool,
%     xlabel={Predicted},
%     ylabel={Ground Truth},
%     xlabel style={font=\bfseries\tiny},
%     ylabel style={font=\bfseries\tiny},
%     xtick=data,
%     ytick=data,
%     xticklabels={FC, PZ, CS, RM, BC, IoC, None, HC},
%     yticklabels={HC, None, IoC, BC, RM, CS, PZ, FC},
%     xticklabel style={font=\tiny, rotate=90, anchor=east},
%     yticklabel style={font=\tiny},
%     point meta min=0,
%     point meta max=35,
%     enlargelimits=false,
%     width=0.6\linewidth,
%     height=0.6\linewidth,
%     scale only axis,
%     axis x line=bottom,
%     axis y line=left,
%     xlabel near ticks,
%     ylabel near ticks,
%     colorbar=false,
% ]

% \addplot[
%     matrix plot*,
%     mesh/cols=8,
%     draw=black,
%     line width=0.3pt,
%     point meta=explicit,
% ] table[meta=C] {
%     x y C

%     % FC
%     0 7 4
%     1 7 1
%     2 7 3
%     3 7 2
%     4 7 1
%     5 7 2
%     6 7 8
%     7 7 1

%     % PZ
%     0 6 1
%     1 6 1
%     2 6 0
%     3 6 0
%     4 6 0
%     5 6 4
%     6 6 13
%     7 6 0

%     % CS
%     0 5 9
%     1 5 1
%     2 5 7
%     3 5 1
%     4 5 1
%     5 5 1
%     6 5 6
%     7 5 0

%     % RM
%     0 4 5
%     1 4 0
%     2 4 1
%     3 4 1
%     4 4 2
%     5 4 2
%     6 4 10
%     7 4 0

%     % BC
%     0 3 6
%     1 3 2
%     2 3 10
%     3 3 0
%     4 3 5
%     5 3 0
%     6 3 6
%     7 3 0

%     % IoC
%     0 2 2
%     1 2 0
%     2 2 1
%     3 2 0
%     4 2 3
%     5 2 12
%     6 2 10
%     7 2 0

%     % None
%     0 1 0
%     1 1 2
%     2 1 0
%     3 1 1
%     4 1 1
%     5 1 4
%     6 1 29
%     7 1 0

%     % HC
%     0 0 2
%     1 0 1
%     2 0 3
%     3 0 1
%     4 0 2
%     5 0 1
%     6 0 7
%     7 0 5
% };

% % FC row
% \node at (axis cs:0,7) {\tiny \textbf{4}};
% \node at (axis cs:1,7) {\tiny 1};
% \node at (axis cs:2,7) {\tiny 3};
% \node at (axis cs:3,7) {\tiny 2};
% \node at (axis cs:4,7) {\tiny 1};
% \node at (axis cs:5,7) {\tiny 2};
% \node at (axis cs:6,7) {\tiny 8};
% \node at (axis cs:7,7) {\tiny 1};

% % PZ row
% \node at (axis cs:0,6) {\tiny 1};
% \node at (axis cs:1,6) {\tiny \textbf{1}};
% \node at (axis cs:2,6) {\tiny 0};
% \node at (axis cs:3,6) {\tiny 0};
% \node at (axis cs:4,6) {\tiny 0};
% \node at (axis cs:5,6) {\tiny 4};
% \node at (axis cs:6,6) {\tiny 13};
% \node at (axis cs:7,6) {\tiny 0};

% % CS row
% \node at (axis cs:0,5) {\tiny 9};
% \node at (axis cs:1,5) {\tiny 1};
% \node at (axis cs:2,5) {\tiny \textbf{7}};
% \node at (axis cs:3,5) {\tiny 1};
% \node at (axis cs:4,5) {\tiny 1};
% \node at (axis cs:5,5) {\tiny 1};
% \node at (axis cs:6,5) {\tiny 6};
% \node at (axis cs:7,5) {\tiny 0};

% % RM row
% \node at (axis cs:0,4) {\tiny 5};
% \node at (axis cs:1,4) {\tiny 0};
% \node at (axis cs:2,4) {\tiny 1};
% \node at (axis cs:3,4) {\tiny \textbf{1}};
% \node at (axis cs:4,4) {\tiny 2};
% \node at (axis cs:5,4) {\tiny 2};
% \node at (axis cs:6,4) {\tiny 10};
% \node at (axis cs:7,4) {\tiny 0};

% % BC row
% \node at (axis cs:0,3) {\tiny 6};
% \node at (axis cs:1,3) {\tiny 2};
% \node at (axis cs:2,3) {\tiny 10};
% \node at (axis cs:3,3) {\tiny 0};
% \node at (axis cs:4,3) {\tiny \textbf{5}};
% \node at (axis cs:5,3) {\tiny 0};
% \node at (axis cs:6,3) {\tiny 6};
% \node at (axis cs:7,3) {\tiny 0};

% % IoC row
% \node at (axis cs:0,2) {\tiny 2};
% \node at (axis cs:1,2) {\tiny 0};
% \node at (axis cs:2,2) {\tiny 1};
% \node at (axis cs:3,2) {\tiny 0};
% \node at (axis cs:4,2) {\tiny 3};
% \node at (axis cs:5,2) {\tiny \textbf{12}};
% \node at (axis cs:6,2) {\tiny 10};
% \node at (axis cs:7,2) {\tiny 0};

% % None row
% \node at (axis cs:0,1) {\tiny 0};
% \node at (axis cs:1,1) {\tiny 2};
% \node at (axis cs:2,1) {\tiny 0};
% \node at (axis cs:3,1) {\tiny 1};
% \node at (axis cs:4,1) {\tiny 1};
% \node at (axis cs:5,1) {\tiny 4};
% \node at (axis cs:6,1) {\tiny \textbf{29}};
% \node at (axis cs:7,1) {\tiny 0};

% % HC row
% \node at (axis cs:0,0) {\tiny 2};
% \node at (axis cs:1,0) {\tiny 1};
% \node at (axis cs:2,0) {\tiny 3};
% \node at (axis cs:3,0) {\tiny 1};
% \node at (axis cs:4,0) {\tiny 2};
% \node at (axis cs:5,0) {\tiny 1};
% \node at (axis cs:6,0) {\tiny 7};
% \node at (axis cs:7,0) {\tiny \textbf{5}};

% \end{axis}
% \end{tikzpicture}

% \caption{CAR (post) GT $\times$ Pred.}
% \label{fig:confusion_car}
% \end{subfigure}%
% \hfill
% % ============================================================
% % Right matrix (ECOMM)
% % ============================================================
% \begin{subfigure}{0.49\columnwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     colormap/cool,
%     xlabel={Predicted},
%     ylabel={Ground Truth},
%     xlabel style={font=\bfseries\tiny},
%     ylabel style={font=\bfseries\tiny},
%     xtick=data,
%     ytick=data,
%     xticklabels={FC, PZ, CS, RM, BC, IoC, None, HC},
%     yticklabels={HC, None, IoC, BC, RM, CS, PZ, FC},
%     xticklabel style={font=\tiny, rotate=90, anchor=east},
%     yticklabel style={font=\tiny},
%     point meta min=0,
%     point meta max=35,
%     enlargelimits=false,
%     width=0.6\linewidth,
%     height=0.6\linewidth,
%     scale only axis,
%     axis x line=bottom,
%     axis y line=left,
%     xlabel near ticks,
%     ylabel near ticks,
%     colorbar=false,
% ]

% \addplot[
%     matrix plot*,
%     mesh/cols=8,
%     line width=0.3pt,
%     draw=black,
%     point meta=explicit,
% ] table[meta=C] {
%     x y C

%     % FC
%     0 7 25
%     1 7 1
%     2 7 0
%     3 7 0
%     4 7 2
%     5 7 4
%     6 7 6
%     7 7 0

%     % PZ
%     0 6 0
%     1 6 0
%     2 6 0
%     3 6 0
%     4 6 0
%     5 6 0
%     6 6 0
%     7 6 0

%     % CS
%     0 5 3
%     1 5 0
%     2 5 20
%     3 5 2
%     4 5 2
%     5 5 0
%     6 5 7
%     7 5 0

%     % RM
%     0 4 4
%     1 4 0
%     2 4 12
%     3 4 16
%     4 4 0
%     5 4 2
%     6 4 8
%     7 4 0

%     % BC
%     0 3 7
%     1 3 1
%     2 3 0
%     3 3 0
%     4 3 6
%     5 3 1
%     6 3 31
%     7 3 0

%     % IoC
%     0 2 6
%     1 2 1
%     2 2 1
%     3 2 0
%     4 2 3
%     5 2 1
%     6 2 13
%     7 2 0

%     % None
%     0 1 1
%     1 1 1
%     2 1 2
%     3 1 1
%     4 1 1
%     5 1 1
%     6 1 12
%     7 1 0

%     % HC
%     0 0 2
%     1 0 1
%     2 0 0
%     3 0 1
%     4 0 3
%     5 0 0
%     6 0 3
%     7 0 28
% };

% % FC row
% \node at (axis cs:0,7) {\tiny \textbf{25}};
% \node at (axis cs:1,7) {\tiny 1};
% \node at (axis cs:2,7) {\tiny 0};
% \node at (axis cs:3,7) {\tiny 0};
% \node at (axis cs:4,7) {\tiny 2};
% \node at (axis cs:5,7) {\tiny 4};
% \node at (axis cs:6,7) {\tiny 6};
% \node at (axis cs:7,7) {\tiny 0};

% % PZ row
% \node at (axis cs:0,6) {\tiny 0};
% \node at (axis cs:1,6) {\tiny \textbf{0}};
% \node at (axis cs:2,6) {\tiny 0};
% \node at (axis cs:3,6) {\tiny 0};
% \node at (axis cs:4,6) {\tiny 0};
% \node at (axis cs:5,6) {\tiny 0};
% \node at (axis cs:6,6) {\tiny 0};
% \node at (axis cs:7,6) {\tiny 0};

% % CS row
% \node at (axis cs:0,5) {\tiny 3};
% \node at (axis cs:1,5) {\tiny 0};
% \node at (axis cs:2,5) {\tiny \textbf{20}};
% \node at (axis cs:3,5) {\tiny 2};
% \node at (axis cs:4,5) {\tiny 2};
% \node at (axis cs:5,5) {\tiny 0};
% \node at (axis cs:6,5) {\tiny 7};
% \node at (axis cs:7,5) {\tiny 0};

% % RM row
% \node at (axis cs:0,4) {\tiny 4};
% \node at (axis cs:1,4) {\tiny 0};
% \node at (axis cs:2,4) {\tiny 12};
% \node at (axis cs:3,4) {\tiny \textbf{16}};
% \node at (axis cs:4,4) {\tiny 0};
% \node at (axis cs:5,4) {\tiny 2};
% \node at (axis cs:6,4) {\tiny 8};
% \node at (axis cs:7,4) {\tiny 0};

% % BC row
% \node at (axis cs:0,3) {\tiny 7};
% \node at (axis cs:1,3) {\tiny 1};
% \node at (axis cs:2,3) {\tiny 0};
% \node at (axis cs:3,3) {\tiny 0};
% \node at (axis cs:4,3) {\tiny \textbf{6}};
% \node at (axis cs:5,3) {\tiny 1};
% \node at (axis cs:6,3) {\tiny 31};
% \node at (axis cs:7,3) {\tiny 0};

% % IoC row
% \node at (axis cs:0,2) {\tiny 6};
% \node at (axis cs:1,2) {\tiny 1};
% \node at (axis cs:2,2) {\tiny 1};
% \node at (axis cs:3,2) {\tiny 0};
% \node at (axis cs:4,2) {\tiny 3};
% \node at (axis cs:5,2) {\tiny \textbf{1}};
% \node at (axis cs:6,2) {\tiny 13};
% \node at (axis cs:7,2) {\tiny 0};

% % None row --  reference
% \node at (axis cs:0,1) {\tiny 1};
% \node at (axis cs:1,1) {\tiny 1};
% \node at (axis cs:2,1) {\tiny 2};
% \node at (axis cs:3,1) {\tiny 1};
% \node at (axis cs:4,1) {\tiny 1};
% \node at (axis cs:5,1) {\tiny 1};
% \node at (axis cs:6,1) {\tiny \textbf{12}};
% \node at (axis cs:7,1) {\tiny 0};

% % HC row
% \node at (axis cs:0,0) {\tiny 2};
% \node at (axis cs:1,0) {\tiny 1};
% \node at (axis cs:2,0) {\tiny 0};
% \node at (axis cs:3,0) {\tiny 1};
% \node at (axis cs:4,0) {\tiny 3};
% \node at (axis cs:5,0) {\tiny 0};
% \node at (axis cs:6,0) {\tiny 3};
% \node at (axis cs:7,0) {\tiny \textbf{28}};

% \end{axis}
% \end{tikzpicture}

% \caption{ECOMM (post) GT $\times$ Pred.}
% \label{fig:confusion_ecomm}
% \end{subfigure}
% \caption[Confusion matrices for CAR and ECOMM]{%
% Confusion matrices for CAR (left) and ECOMM (right).
% FC=Forced Consent, PZ=Privacy
% Zuckering, CS=Confirm Shaming, RM=Roach Motel,
% BC=Bundling Consent, IoC=Illusion of Control,
% HC=Hidden Cost. Diagonal cells (correct predictions)
% are bolded. Fisher--Freeman--Halton test $p<0.001$
% for both.}
% \label{fig:combined_confusion}

% \vspace{-10pt}
% \end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{figure}[t]
% \centering

% % --- Horizontal colorbar at the top ---
% \hspace*{30pt}%
% \raisebox{1pt}[5pt][0pt]{%
% \begin{tikzpicture}
% \begin{axis}[
%     hide axis,
%     colorbar horizontal,
%     colormap/cool,
%     point meta min=0,
%     point meta max=35,
%     xmin=0, xmax=1,
%     ymin=0, ymax=1,
%     colorbar style={
%         width=0.35\columnwidth,
%         colorbar/width=4pt,
%         xtick={0,5,10,15,20,25,30,35},
%         xlabel={},
%         xticklabel style={font=\tiny, yshift=14pt},
%     },
% ]
% \addplot[draw=none] coordinates {(0,0)};
% \end{axis}
% \end{tikzpicture}%
% }

% \vspace{4pt}

% % --- Left matrix (CAR) ---
% \begin{subfigure}{0.49\columnwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     colormap/cool,
%     xlabel={Predicted},
%     ylabel={Ground Truth},
%     xlabel style={font=\bfseries\tiny},
%     ylabel style={font=\bfseries\tiny},
%     xtick=data,
%     ytick=data,
%     xticklabels={FC, PZ, CS, RM, BC, IoC, None, HC},
%     yticklabels={HC, None, IoC, BC, RM, CS, PZ, FC},
%     xticklabel style={font=\tiny, rotate=90, anchor=east},
%     yticklabel style={font=\tiny},
%     point meta min=0,
%     point meta max=35,
%     enlargelimits=false,
%     width=0.6\linewidth,
%     height=0.6\linewidth,
%     scale only axis,
%     axis x line=bottom,
%     axis y line=left,
%     xlabel near ticks,
%     ylabel near ticks,
%     colorbar=false,
% ]
% \addplot[
%     matrix plot*,
%     mesh/cols=8,
%     draw=black,
%     line width=0.3pt,
%     point meta=explicit,
% ] table[meta=C] {
%     x y C
%     0 7 0
%     1 7 0
%     2 7 0
%     3 7 0
%     4 7 0
%     5 7 0
%     6 7 0
%     7 7 0
%     0 6 1
%     1 6 1
%     2 6 0
%     3 6 0
%     4 6 0
%     5 6 4
%     6 6 13
%     7 6 0
%     0 5 9
%     1 5 1
%     2 5 7
%     3 5 1
%     4 5 1
%     5 5 1
%     6 5 6
%     7 5 0
%     0 4 5
%     1 4 0
%     2 4 1
%     3 4 1
%     4 4 2
%     5 4 2
%     6 4 10
%     7 4 0
%     0 3 6
%     1 3 2
%     2 3 10
%     3 3 0
%     4 3 5
%     5 3 0
%     6 3 6
%     7 3 0
%     0 2 2
%     1 2 0
%     2 2 1
%     3 2 0
%     4 2 3
%     5 2 12
%     6 2 10
%     7 2 0
%     0 1 0
%     1 1 2
%     2 1 0
%     3 1 1
%     4 1 1
%     5 1 4
%     6 1 29
%     7 1 0
%     0 0 0
%     1 0 0
%     2 0 0
%     3 0 0
%     4 0 0
%     5 0 0
%     6 0 0
%     7 0 0
% };
% \node at (axis cs:0,7) {\tiny \textbf{0}};
% \node at (axis cs:1,7) {\tiny 0};
% \node at (axis cs:2,7) {\tiny 0};
% \node at (axis cs:3,7) {\tiny 0};
% \node at (axis cs:4,7) {\tiny 0};
% \node at (axis cs:5,7) {\tiny 0};
% \node at (axis cs:6,7) {\tiny 0};
% \node at (axis cs:7,7) {\tiny 0};
% \node at (axis cs:0,6) {\tiny 1};
% \node at (axis cs:1,6) {\tiny \textbf{1}};
% \node at (axis cs:2,6) {\tiny 0};
% \node at (axis cs:3,6) {\tiny 0};
% \node at (axis cs:4,6) {\tiny 0};
% \node at (axis cs:5,6) {\tiny 4};
% \node at (axis cs:6,6) {\tiny 13};
% \node at (axis cs:7,6) {\tiny 0};
% \node at (axis cs:0,5) {\tiny 9};
% \node at (axis cs:1,5) {\tiny 1};
% \node at (axis cs:2,5) {\tiny \textbf{7}};
% \node at (axis cs:3,5) {\tiny 1};
% \node at (axis cs:4,5) {\tiny 1};
% \node at (axis cs:5,5) {\tiny 1};
% \node at (axis cs:6,5) {\tiny 6};
% \node at (axis cs:7,5) {\tiny 0};
% \node at (axis cs:0,4) {\tiny 5};
% \node at (axis cs:1,4) {\tiny 0};
% \node at (axis cs:2,4) {\tiny 1};
% \node at (axis cs:3,4) {\tiny \textbf{1}};
% \node at (axis cs:4,4) {\tiny 2};
% \node at (axis cs:5,4) {\tiny 2};
% \node at (axis cs:6,4) {\tiny 10};
% \node at (axis cs:7,4) {\tiny 0};
% \node at (axis cs:0,3) {\tiny 6};
% \node at (axis cs:1,3) {\tiny 2};
% \node at (axis cs:2,3) {\tiny 10};
% \node at (axis cs:3,3) {\tiny 0};
% \node at (axis cs:4,3) {\tiny \textbf{5}};
% \node at (axis cs:5,3) {\tiny 0};
% \node at (axis cs:6,3) {\tiny 6};
% \node at (axis cs:7,3) {\tiny 0};
% \node at (axis cs:0,2) {\tiny 2};
% \node at (axis cs:1,2) {\tiny 0};
% \node at (axis cs:2,2) {\tiny 1};
% \node at (axis cs:3,2) {\tiny 0};
% \node at (axis cs:4,2) {\tiny 3};
% \node at (axis cs:5,2) {\tiny \textbf{12}};
% \node at (axis cs:6,2) {\tiny 10};
% \node at (axis cs:7,2) {\tiny 0};
% \node at (axis cs:0,1) {\tiny 0};
% \node at (axis cs:1,1) {\tiny 2};
% \node at (axis cs:2,1) {\tiny 0};
% \node at (axis cs:3,1) {\tiny 1};
% \node at (axis cs:4,1) {\tiny 1};
% \node at (axis cs:5,1) {\tiny 4};
% \node at (axis cs:6,1) {\tiny \textbf{29}};
% \node at (axis cs:7,1) {\tiny 0};
% \node at (axis cs:0,0) {\tiny 0};
% \node at (axis cs:1,0) {\tiny 0};
% \node at (axis cs:2,0) {\tiny 0};
% \node at (axis cs:3,0) {\tiny 0};
% \node at (axis cs:4,0) {\tiny 0};
% \node at (axis cs:5,0) {\tiny 0};
% \node at (axis cs:6,0) {\tiny 0};
% \node at (axis cs:7,0) {\tiny \textbf{0}};
% \end{axis}
% \end{tikzpicture}
% \caption{CAR (post) GT $\times$ Pred.}
% \label{fig:confusion_car}
% \end{subfigure}%
% \hfill
% % --- Right matrix (ECOMM) ---
% \begin{subfigure}{0.49\columnwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     colormap/cool,
%     xlabel={Predicted},
%     ylabel={Ground Truth},
%     xlabel style={font=\bfseries\tiny},
%     ylabel style={font=\bfseries\tiny},
%     xtick=data,
%     ytick=data,
%     xticklabels={FC, PZ, CS, RM, BC, IoC, None, HC},
%     yticklabels={HC, None, IoC, BC, RM, CS, PZ, FC},
%     xticklabel style={font=\tiny, rotate=90, anchor=east},
%     yticklabel style={font=\tiny},
%     point meta min=0,
%     point meta max=35,
%     enlargelimits=false,
%     width=0.6\linewidth,
%     height=0.6\linewidth,
%     scale only axis,
%     axis x line=bottom,
%     axis y line=left,
%     xlabel near ticks,
%     ylabel near ticks,
%     colorbar=false,
% ]
% \addplot[
%     matrix plot*,
%     mesh/cols=8,
%     line width=0.3pt,
%     draw=black,
%     point meta=explicit,
% ] table[meta=C] {
%     x y C
%     0 7 25
%     1 7 1
%     2 7 0
%     3 7 0
%     4 7 2
%     5 7 4
%     6 7 6
%     7 7 0
%     0 6 0
%     1 6 0
%     2 6 0
%     3 6 0
%     4 6 0
%     5 6 0
%     6 6 0
%     7 6 0
%     0 5 3
%     1 5 0
%     2 5 20
%     3 5 2
%     4 5 2
%     5 5 0
%     6 5 7
%     7 5 0
%     0 4 4
%     1 4 0
%     2 4 12
%     3 4 16
%     4 4 0
%     5 4 2
%     6 4 8
%     7 4 0
%     0 3 7
%     1 3 1
%     2 3 0
%     3 3 0
%     4 3 6
%     5 3 1
%     6 3 31
%     7 3 0
%     0 2 6
%     1 2 1
%     2 2 1
%     3 2 0
%     4 2 3
%     5 2 1
%     6 2 13
%     7 2 0
%     0 1 0
%     1 1 2
%     2 1 5
%     3 1 0
%     4 1 0
%     5 1 2
%     6 1 35
%     7 1 0
%     0 0 2
%     1 0 1
%     2 0 0
%     3 0 1
%     4 0 3
%     5 0 0
%     6 0 3
%     7 0 28
% };
% \node at (axis cs:0,7) {\tiny \textbf{25}};
% \node at (axis cs:1,7) {\tiny 1};
% \node at (axis cs:2,7) {\tiny 0};
% \node at (axis cs:3,7) {\tiny 0};
% \node at (axis cs:4,7) {\tiny 2};
% \node at (axis cs:5,7) {\tiny 4};
% \node at (axis cs:6,7) {\tiny 6};
% \node at (axis cs:7,7) {\tiny 0};
% \node at (axis cs:0,6) {\tiny 0};
% \node at (axis cs:1,6) {\tiny \textbf{0}};
% \node at (axis cs:2,6) {\tiny 0};
% \node at (axis cs:3,6) {\tiny 0};
% \node at (axis cs:4,6) {\tiny 0};
% \node at (axis cs:5,6) {\tiny 0};
% \node at (axis cs:6,6) {\tiny 0};
% \node at (axis cs:7,6) {\tiny 0};
% \node at (axis cs:0,5) {\tiny 3};
% \node at (axis cs:1,5) {\tiny 0};
% \node at (axis cs:2,5) {\tiny \textbf{20}};
% \node at (axis cs:3,5) {\tiny 2};
% \node at (axis cs:4,5) {\tiny 2};
% \node at (axis cs:5,5) {\tiny 0};
% \node at (axis cs:6,5) {\tiny 7};
% \node at (axis cs:7,5) {\tiny 0};
% \node at (axis cs:0,4) {\tiny 4};
% \node at (axis cs:1,4) {\tiny 0};
% \node at (axis cs:2,4) {\tiny 12};
% \node at (axis cs:3,4) {\tiny \textbf{16}};
% \node at (axis cs:4,4) {\tiny 0};
% \node at (axis cs:5,4) {\tiny 2};
% \node at (axis cs:6,4) {\tiny 8};
% \node at (axis cs:7,4) {\tiny 0};
% \node at (axis cs:0,3) {\tiny 7};
% \node at (axis cs:1,3) {\tiny 1};
% \node at (axis cs:2,3) {\tiny 0};
% \node at (axis cs:3,3) {\tiny 0};
% \node at (axis cs:4,3) {\tiny \textbf{6}};
% \node at (axis cs:5,3) {\tiny 1};
% \node at (axis cs:6,3) {\tiny 31};
% \node at (axis cs:7,3) {\tiny 0};
% \node at (axis cs:0,2) {\tiny 6};
% \node at (axis cs:1,2) {\tiny 1};
% \node at (axis cs:2,2) {\tiny 1};
% \node at (axis cs:3,2) {\tiny 0};
% \node at (axis cs:4,2) {\tiny 3};
% \node at (axis cs:5,2) {\tiny \textbf{1}};
% \node at (axis cs:6,2) {\tiny 13};
% \node at (axis cs:7,2) {\tiny 0};
% \node at (axis cs:0,1) {\tiny 0};
% \node at (axis cs:1,1) {\tiny 2};
% \node at (axis cs:2,1) {\tiny 5};
% \node at (axis cs:3,1) {\tiny 0};
% \node at (axis cs:4,1) {\tiny 0};
% \node at (axis cs:5,1) {\tiny 2};
% \node at (axis cs:6,1) {\tiny \textbf{35}};
% \node at (axis cs:7,1) {\tiny 0};
% \node at (axis cs:0,0) {\tiny 2};
% \node at (axis cs:1,0) {\tiny 1};
% \node at (axis cs:2,0) {\tiny 0};
% \node at (axis cs:3,0) {\tiny 1};
% \node at (axis cs:4,0) {\tiny 3};
% \node at (axis cs:5,0) {\tiny 0};
% \node at (axis cs:6,0) {\tiny 3};
% \node at (axis cs:7,0) {\tiny \textbf{28}};
% \end{axis}
% \end{tikzpicture}
% \caption{ECOMM (post) GT $\times$ Pred.}
% \label{fig:confusion_ecomm}
% \end{subfigure}

% \caption[Confusion matrices for CAR and ECOMM]{%
% Confusion matrices for CAR (left) and ECOMM (right).
% FC=Forced Consent, PZ=Privacy
% Zuckering, CS=Confirm Shaming, RM=Roach Motel,
% BC=Bundling Consent, IoC=Illusion of Control,
% HC=Hidden Cost. Diagonal cells (correct predictions)
% are bolded. Fisher--Freeman--Halton test $p<0.001$
% for both.}
% \label{fig:combined_confusion}
% \vspace{-10pt}
% \end{figure}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%



% \begin{figure}[t]
% \centering

% % --- Horizontal colorbar at the top ---
% \hspace*{30pt}%
% \raisebox{1pt}[5pt][0pt]{%
% \begin{tikzpicture}
% \begin{axis}[
%     hide axis,
%     colorbar horizontal,
%     colormap/cool,
%     point meta min=0,
%     point meta max=35,
%     xmin=0, xmax=1,
%     ymin=0, ymax=1,
%     colorbar style={
%         width=0.35\columnwidth,
%         colorbar/width=4pt,
%         xtick={0,5,10,15,20,25,30,35},
%         xlabel={},
%         xticklabel style={font=\tiny, yshift=14pt},
%     },
% ]
% \addplot[draw=none] coordinates {(0,0)};
% \end{axis}
% \end{tikzpicture}%
% }

% \vspace{4pt}

% % --- Left matrix (CAR) ---
% \begin{subfigure}{0.49\columnwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     colormap/cool,
%     xlabel={Predicted},
%     ylabel={Ground Truth},
%     xlabel style={font=\bfseries\tiny},
%     ylabel style={font=\bfseries\tiny},
%     xtick=data,
%     ytick=data,
%     xticklabels={Pre, FC, PZ, CS, RM, BC, IoC, None, HC},
%     yticklabels={HC, None, IoC, BC, RM, CS, PZ, FC, Pre},
%     xticklabel style={font=\tiny, rotate=90, anchor=east},
%     yticklabel style={font=\tiny},
%     point meta min=0,
%     point meta max=35,
%     enlargelimits=false,
%     width=0.6\linewidth,
%     height=0.6\linewidth,
%     scale only axis,
%     axis x line=bottom,
%     axis y line=left,
%     xlabel near ticks,
%     ylabel near ticks,
%     colorbar=false,
% ]
% \addplot[
%     matrix plot*,
%     mesh/cols=9,
%     draw=black,
%     line width=0.3pt,
%     point meta=explicit,
% ] table[meta=C] {
%     x y C
%     0 8 31
%     1 8 5
%     2 8 0
%     3 8 6
%     4 8 0
%     5 8 1
%     6 8 1
%     7 8 5
%     8 8 0
%     0 7 0
%     1 7 0
%     2 7 0
%     3 7 0
%     4 7 0
%     5 7 0
%     6 7 0
%     7 7 0
%     8 7 0
%     0 6 30
%     1 6 1
%     2 6 1
%     3 6 0
%     4 6 0
%     5 6 0
%     6 6 4
%     7 6 13
%     8 6 0
%     0 5 23
%     1 5 9
%     2 5 1
%     3 5 7
%     4 5 1
%     5 5 1
%     6 5 1
%     7 5 6
%     8 5 0
%     0 4 28
%     1 4 5
%     2 4 0
%     3 4 1
%     4 4 1
%     5 4 2
%     6 4 2
%     7 4 10
%     8 4 0
%     0 3 20
%     1 3 6
%     2 3 2
%     3 3 10
%     4 3 0
%     5 3 5
%     6 3 0
%     7 3 6
%     8 3 0
%     0 2 21
%     1 2 2
%     2 2 0
%     3 2 1
%     4 2 0
%     5 2 3
%     6 2 12
%     7 2 10
%     8 2 0
%     0 1 12
%     1 1 0
%     2 1 2
%     3 1 0
%     4 1 1
%     5 1 1
%     6 1 4
%     7 1 29
%     8 1 0
%     0 0 0
%     1 0 0
%     2 0 0
%     3 0 0
%     4 0 0
%     5 0 0
%     6 0 0
%     7 0 0
%     8 0 0
% };
% \node at (axis cs:0,8) {\tiny \textbf{31}};
% \node at (axis cs:1,8) {\tiny 5};
% \node at (axis cs:2,8) {\tiny 0};
% \node at (axis cs:3,8) {\tiny 6};
% \node at (axis cs:4,8) {\tiny 0};
% \node at (axis cs:5,8) {\tiny 1};
% \node at (axis cs:6,8) {\tiny 1};
% \node at (axis cs:7,8) {\tiny 5};
% \node at (axis cs:8,8) {\tiny 0};
% \node at (axis cs:0,7) {\tiny 0};
% \node at (axis cs:1,7) {\tiny \textbf{0}};
% \node at (axis cs:2,7) {\tiny 0};
% \node at (axis cs:3,7) {\tiny 0};
% \node at (axis cs:4,7) {\tiny 0};
% \node at (axis cs:5,7) {\tiny 0};
% \node at (axis cs:6,7) {\tiny 0};
% \node at (axis cs:7,7) {\tiny 0};
% \node at (axis cs:8,7) {\tiny 0};
% \node at (axis cs:0,6) {\tiny 30};
% \node at (axis cs:1,6) {\tiny 1};
% \node at (axis cs:2,6) {\tiny \textbf{1}};
% \node at (axis cs:3,6) {\tiny 0};
% \node at (axis cs:4,6) {\tiny 0};
% \node at (axis cs:5,6) {\tiny 0};
% \node at (axis cs:6,6) {\tiny 4};
% \node at (axis cs:7,6) {\tiny 13};
% \node at (axis cs:8,6) {\tiny 0};
% \node at (axis cs:0,5) {\tiny 23};
% \node at (axis cs:1,5) {\tiny 9};
% \node at (axis cs:2,5) {\tiny 1};
% \node at (axis cs:3,5) {\tiny \textbf{7}};
% \node at (axis cs:4,5) {\tiny 1};
% \node at (axis cs:5,5) {\tiny 1};
% \node at (axis cs:6,5) {\tiny 1};
% \node at (axis cs:7,5) {\tiny 6};
% \node at (axis cs:8,5) {\tiny 0};
% \node at (axis cs:0,4) {\tiny 28};
% \node at (axis cs:1,4) {\tiny 5};
% \node at (axis cs:2,4) {\tiny 0};
% \node at (axis cs:3,4) {\tiny 1};
% \node at (axis cs:4,4) {\tiny \textbf{1}};
% \node at (axis cs:5,4) {\tiny 2};
% \node at (axis cs:6,4) {\tiny 2};
% \node at (axis cs:7,4) {\tiny 10};
% \node at (axis cs:8,4) {\tiny 0};
% \node at (axis cs:0,3) {\tiny 20};
% \node at (axis cs:1,3) {\tiny 6};
% \node at (axis cs:2,3) {\tiny 2};
% \node at (axis cs:3,3) {\tiny 10};
% \node at (axis cs:4,3) {\tiny 0};
% \node at (axis cs:5,3) {\tiny \textbf{5}};
% \node at (axis cs:6,3) {\tiny 0};
% \node at (axis cs:7,3) {\tiny 6};
% \node at (axis cs:8,3) {\tiny 0};
% \node at (axis cs:0,2) {\tiny 21};
% \node at (axis cs:1,2) {\tiny 2};
% \node at (axis cs:2,2) {\tiny 0};
% \node at (axis cs:3,2) {\tiny 1};
% \node at (axis cs:4,2) {\tiny 0};
% \node at (axis cs:5,2) {\tiny 3};
% \node at (axis cs:6,2) {\tiny \textbf{12}};
% \node at (axis cs:7,2) {\tiny 10};
% \node at (axis cs:8,2) {\tiny 0};
% \node at (axis cs:0,1) {\tiny 12};
% \node at (axis cs:1,1) {\tiny 0};
% \node at (axis cs:2,1) {\tiny 2};
% \node at (axis cs:3,1) {\tiny 0};
% \node at (axis cs:4,1) {\tiny 1};
% \node at (axis cs:5,1) {\tiny 1};
% \node at (axis cs:6,1) {\tiny 4};
% \node at (axis cs:7,1) {\tiny \textbf{29}};
% \node at (axis cs:8,1) {\tiny 0};
% \node at (axis cs:0,0) {\tiny 0};
% \node at (axis cs:1,0) {\tiny 0};
% \node at (axis cs:2,0) {\tiny 0};
% \node at (axis cs:3,0) {\tiny 0};
% \node at (axis cs:4,0) {\tiny 0};
% \node at (axis cs:5,0) {\tiny 0};
% \node at (axis cs:6,0) {\tiny 0};
% \node at (axis cs:7,0) {\tiny 0};
% \node at (axis cs:8,0) {\tiny \textbf{0}};
% \end{axis}
% \end{tikzpicture}
% \caption{CAR (post) GT $\times$ Pred.}
% \label{fig:confusion_car}
% \end{subfigure}%
% \hfill
% % --- Right matrix (ECOMM) ---
% \begin{subfigure}{0.49\columnwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     colormap/cool,
%     xlabel={Predicted},
%     ylabel={Ground Truth},
%     xlabel style={font=\bfseries\tiny},
%     ylabel style={font=\bfseries\tiny},
%     xtick=data,
%     ytick=data,
%     xticklabels={Pre, FC, PZ, CS, RM, BC, IoC, None, HC},
%     yticklabels={HC, None, IoC, BC, RM, CS, PZ, FC, Pre},
%     xticklabel style={font=\tiny, rotate=90, anchor=east},
%     yticklabel style={font=\tiny},
%     point meta min=0,
%     point meta max=35,
%     enlargelimits=false,
%     width=0.6\linewidth,
%     height=0.6\linewidth,
%     scale only axis,
%     axis x line=bottom,
%     axis y line=left,
%     xlabel near ticks,
%     ylabel near ticks,
%     colorbar=false,
% ]
% \addplot[
%     matrix plot*,
%     mesh/cols=9,
%     line width=0.3pt,
%     draw=black,
%     point meta=explicit,
% ] table[meta=C] {
%     x y C
%     0 8 0
%     1 8 0
%     2 8 0
%     3 8 0
%     4 8 0
%     5 8 0
%     6 8 0
%     7 8 0
%     8 8 0
%     0 7 11
%     1 7 25
%     2 7 1
%     3 7 0
%     4 7 0
%     5 7 2
%     6 7 4
%     7 7 6
%     8 7 0
%     0 6 0
%     1 6 0
%     2 6 0
%     3 6 0
%     4 6 0
%     5 6 0
%     6 6 0
%     7 6 0
%     8 6 0
%     0 5 15
%     1 5 3
%     2 5 0
%     3 5 20
%     4 5 2
%     5 5 2
%     6 5 0
%     7 5 7
%     8 5 0
%     0 4 7
%     1 4 4
%     2 4 0
%     3 4 12
%     4 4 16
%     5 4 0
%     6 4 2
%     7 4 8
%     8 4 0
%     0 3 3
%     1 3 7
%     2 3 1
%     3 3 0
%     4 3 0
%     5 3 6
%     6 3 1
%     7 3 31
%     8 3 0
%     0 2 24
%     1 2 6
%     2 2 1
%     3 2 1
%     4 2 0
%     5 2 3
%     6 2 1
%     7 2 13
%     8 2 0
%     0 1 5
%     1 1 0
%     2 1 2
%     3 1 5
%     4 1 0
%     5 1 0
%     6 1 2
%     7 1 35
%     8 1 0
%     0 0 11
%     1 0 2
%     2 0 1
%     3 0 0
%     4 0 1
%     5 0 3
%     6 0 0
%     7 0 3
%     8 0 28
% };
% \node at (axis cs:0,8) {\tiny \textbf{0}};
% \node at (axis cs:1,8) {\tiny 0};
% \node at (axis cs:2,8) {\tiny 0};
% \node at (axis cs:3,8) {\tiny 0};
% \node at (axis cs:4,8) {\tiny 0};
% \node at (axis cs:5,8) {\tiny 0};
% \node at (axis cs:6,8) {\tiny 0};
% \node at (axis cs:7,8) {\tiny 0};
% \node at (axis cs:8,8) {\tiny 0};
% \node at (axis cs:0,7) {\tiny 11};
% \node at (axis cs:1,7) {\tiny \textbf{25}};
% \node at (axis cs:2,7) {\tiny 1};
% \node at (axis cs:3,7) {\tiny 0};
% \node at (axis cs:4,7) {\tiny 0};
% \node at (axis cs:5,7) {\tiny 2};
% \node at (axis cs:6,7) {\tiny 4};
% \node at (axis cs:7,7) {\tiny 6};
% \node at (axis cs:8,7) {\tiny 0};
% \node at (axis cs:0,6) {\tiny 0};
% \node at (axis cs:1,6) {\tiny 0};
% \node at (axis cs:2,6) {\tiny \textbf{0}};
% \node at (axis cs:3,6) {\tiny 0};
% \node at (axis cs:4,6) {\tiny 0};
% \node at (axis cs:5,6) {\tiny 0};
% \node at (axis cs:6,6) {\tiny 0};
% \node at (axis cs:7,6) {\tiny 0};
% \node at (axis cs:8,6) {\tiny 0};
% \node at (axis cs:0,5) {\tiny 15};
% \node at (axis cs:1,5) {\tiny 3};
% \node at (axis cs:2,5) {\tiny 0};
% \node at (axis cs:3,5) {\tiny \textbf{20}};
% \node at (axis cs:4,5) {\tiny 2};
% \node at (axis cs:5,5) {\tiny 2};
% \node at (axis cs:6,5) {\tiny 0};
% \node at (axis cs:7,5) {\tiny 7};
% \node at (axis cs:8,5) {\tiny 0};
% \node at (axis cs:0,4) {\tiny 7};
% \node at (axis cs:1,4) {\tiny 4};
% \node at (axis cs:2,4) {\tiny 0};
% \node at (axis cs:3,4) {\tiny 12};
% \node at (axis cs:4,4) {\tiny \textbf{16}};
% \node at (axis cs:5,4) {\tiny 0};
% \node at (axis cs:6,4) {\tiny 2};
% \node at (axis cs:7,4) {\tiny 8};
% \node at (axis cs:8,4) {\tiny 0};
% \node at (axis cs:0,3) {\tiny 3};
% \node at (axis cs:1,3) {\tiny 7};
% \node at (axis cs:2,3) {\tiny 1};
% \node at (axis cs:3,3) {\tiny 0};
% \node at (axis cs:4,3) {\tiny 0};
% \node at (axis cs:5,3) {\tiny \textbf{6}};
% \node at (axis cs:6,3) {\tiny 1};
% \node at (axis cs:7,3) {\tiny 31};
% \node at (axis cs:8,3) {\tiny 0};
% \node at (axis cs:0,2) {\tiny 24};
% \node at (axis cs:1,2) {\tiny 6};
% \node at (axis cs:2,2) {\tiny 1};
% \node at (axis cs:3,2) {\tiny 1};
% \node at (axis cs:4,2) {\tiny 0};
% \node at (axis cs:5,2) {\tiny 3};
% \node at (axis cs:6,2) {\tiny \textbf{1}};
% \node at (axis cs:7,2) {\tiny 13};
% \node at (axis cs:8,2) {\tiny 0};
% \node at (axis cs:0,1) {\tiny 5};
% \node at (axis cs:1,1) {\tiny 0};
% \node at (axis cs:2,1) {\tiny 2};
% \node at (axis cs:3,1) {\tiny 5};
% \node at (axis cs:4,1) {\tiny 0};
% \node at (axis cs:5,1) {\tiny 0};
% \node at (axis cs:6,1) {\tiny 2};
% \node at (axis cs:7,1) {\tiny \textbf{35}};
% \node at (axis cs:8,1) {\tiny 0};
% \node at (axis cs:0,0) {\tiny 11};
% \node at (axis cs:1,0) {\tiny 2};
% \node at (axis cs:2,0) {\tiny 1};
% \node at (axis cs:3,0) {\tiny 0};
% \node at (axis cs:4,0) {\tiny 1};
% \node at (axis cs:5,0) {\tiny 3};
% \node at (axis cs:6,0) {\tiny 0};
% \node at (axis cs:7,0) {\tiny 3};
% \node at (axis cs:8,0) {\tiny \textbf{28}};
% \end{axis}
% \end{tikzpicture}
% \caption{ECOMM (post) GT $\times$ Pred.}
% \label{fig:confusion_ecomm}
% \end{subfigure}

% \caption[Confusion matrices for CAR and ECOMM]{%
% Confusion matrices for CAR (left) and ECOMM (right).
% Pre=Preselection, FC=Forced Consent, PZ=Privacy
% Zuckering, CS=Confirm Shaming, RM=Roach Motel,
% BC=Bundling Consent, IoC=Illusion of Control,
% HC=Hidden Cost. Diagonal cells (correct predictions)
% are bolded. Fisher--Freeman--Halton test $p<0.001$
% for both.}
% \label{fig:combined_confusion}
% \vspace{-10pt}
% \end{figure}




%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \begin{figure}[t]
% \centering

% % --- Horizontal colorbar (numbers above, no label) ---
% \hspace*{30pt}%
% \raisebox{1pt}[5pt][0pt]{%
% \begin{tikzpicture}
% \begin{axis}[
%     hide axis,
%     colorbar horizontal,
%     colormap/cool,
%     point meta min=0,
%     point meta max=35,
%     xmin=0, xmax=1,
%     ymin=0, ymax=1,
%     colorbar style={
%         width=0.35\columnwidth,
%         colorbar/width=4pt,
%         xtick={0,5,10,15,20,25,30,35},
%         xlabel={},
%         xticklabel style={font=\tiny, yshift=14pt},
%     },
% ]
% \addplot[draw=none] coordinates {(0,0)};
% \end{axis}
% \end{tikzpicture}%
% }

% \vspace{4pt}

% % --- Top matrix (CAR) ---
% \begin{subfigure}{\columnwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     colormap/cool,
%     xlabel={Predicted},
%     ylabel={Ground Truth},
%     xlabel style={font=\bfseries\tiny},
%     ylabel style={font=\bfseries\tiny},
%     xtick=data,
%     ytick=data,
%     xticklabels={Pre, FC, PZ, CS, RM, BC, IoC, None, HC},
%     yticklabels={HC, None, IoC, BC, RM, CS, PZ, FC, Pre},
%     xticklabel style={font=\tiny, rotate=90, anchor=east},
%     yticklabel style={font=\tiny},
%     point meta min=0,
%     point meta max=35,
%     enlargelimits=false,
%     width=0.3\linewidth,
%     height=0.3\linewidth,
%     scale only axis,
%     axis x line=bottom,
%     axis y line=left,
%     xlabel near ticks,
%     ylabel near ticks,
%     colorbar=false,
% ]
% \addplot[
%     matrix plot*,
%     mesh/cols=9,
%     draw=black,
%     line width=0.3pt,
%     point meta=explicit,
% ] table[meta=C] {
%     x y C
%     0 8 31
%     1 8 5
%     2 8 0
%     3 8 6
%     4 8 0
%     5 8 1
%     6 8 1
%     7 8 5
%     8 8 0
%     0 7 0
%     1 7 0
%     2 7 0
%     3 7 0
%     4 7 0
%     5 7 0
%     6 7 0
%     7 7 0
%     8 7 0
%     0 6 30
%     1 6 1
%     2 6 1
%     3 6 0
%     4 6 0
%     5 6 0
%     6 6 4
%     7 6 13
%     8 6 0
%     0 5 23
%     1 5 9
%     2 5 1
%     3 5 7
%     4 5 1
%     5 5 1
%     6 5 1
%     7 5 6
%     8 5 0
%     0 4 28
%     1 4 5
%     2 4 0
%     3 4 1
%     4 4 1
%     5 4 2
%     6 4 2
%     7 4 10
%     8 4 0
%     0 3 20
%     1 3 6
%     2 3 2
%     3 3 10
%     4 3 0
%     5 3 5
%     6 3 0
%     7 3 6
%     8 3 0
%     0 2 21
%     1 2 2
%     2 2 0
%     3 2 1
%     4 2 0
%     5 2 3
%     6 2 12
%     7 2 10
%     8 2 0
%     0 1 12
%     1 1 0
%     2 1 2
%     3 1 0
%     4 1 1
%     5 1 1
%     6 1 4
%     7 1 29
%     8 1 0
%     0 0 0
%     1 0 0
%     2 0 0
%     3 0 0
%     4 0 0
%     5 0 0
%     6 0 0
%     7 0 0
%     8 0 0
% };
% \node at (axis cs:0,8) {\tiny \textbf{31}};
% \node at (axis cs:1,8) {\tiny 5};
% \node at (axis cs:2,8) {\tiny 0};
% \node at (axis cs:3,8) {\tiny 6};
% \node at (axis cs:4,8) {\tiny 0};
% \node at (axis cs:5,8) {\tiny 1};
% \node at (axis cs:6,8) {\tiny 1};
% \node at (axis cs:7,8) {\tiny 5};
% \node at (axis cs:8,8) {\tiny 0};
% \node at (axis cs:0,7) {\tiny 0};
% \node at (axis cs:1,7) {\tiny \textbf{0}};
% \node at (axis cs:2,7) {\tiny 0};
% \node at (axis cs:3,7) {\tiny 0};
% \node at (axis cs:4,7) {\tiny 0};
% \node at (axis cs:5,7) {\tiny 0};
% \node at (axis cs:6,7) {\tiny 0};
% \node at (axis cs:7,7) {\tiny 0};
% \node at (axis cs:8,7) {\tiny 0};
% \node at (axis cs:0,6) {\tiny 30};
% \node at (axis cs:1,6) {\tiny 1};
% \node at (axis cs:2,6) {\tiny \textbf{1}};
% \node at (axis cs:3,6) {\tiny 0};
% \node at (axis cs:4,6) {\tiny 0};
% \node at (axis cs:5,6) {\tiny 0};
% \node at (axis cs:6,6) {\tiny 4};
% \node at (axis cs:7,6) {\tiny 13};
% \node at (axis cs:8,6) {\tiny 0};
% \node at (axis cs:0,5) {\tiny 23};
% \node at (axis cs:1,5) {\tiny 9};
% \node at (axis cs:2,5) {\tiny 1};
% \node at (axis cs:3,5) {\tiny \textbf{7}};
% \node at (axis cs:4,5) {\tiny 1};
% \node at (axis cs:5,5) {\tiny 1};
% \node at (axis cs:6,5) {\tiny 1};
% \node at (axis cs:7,5) {\tiny 6};
% \node at (axis cs:8,5) {\tiny 0};
% \node at (axis cs:0,4) {\tiny 28};
% \node at (axis cs:1,4) {\tiny 5};
% \node at (axis cs:2,4) {\tiny 0};
% \node at (axis cs:3,4) {\tiny 1};
% \node at (axis cs:4,4) {\tiny \textbf{1}};
% \node at (axis cs:5,4) {\tiny 2};
% \node at (axis cs:6,4) {\tiny 2};
% \node at (axis cs:7,4) {\tiny 10};
% \node at (axis cs:8,4) {\tiny 0};
% \node at (axis cs:0,3) {\tiny 20};
% \node at (axis cs:1,3) {\tiny 6};
% \node at (axis cs:2,3) {\tiny 2};
% \node at (axis cs:3,3) {\tiny 10};
% \node at (axis cs:4,3) {\tiny 0};
% \node at (axis cs:5,3) {\tiny \textbf{5}};
% \node at (axis cs:6,3) {\tiny 0};
% \node at (axis cs:7,3) {\tiny 6};
% \node at (axis cs:8,3) {\tiny 0};
% \node at (axis cs:0,2) {\tiny 21};
% \node at (axis cs:1,2) {\tiny 2};
% \node at (axis cs:2,2) {\tiny 0};
% \node at (axis cs:3,2) {\tiny 1};
% \node at (axis cs:4,2) {\tiny 0};
% \node at (axis cs:5,2) {\tiny 3};
% \node at (axis cs:6,2) {\tiny \textbf{12}};
% \node at (axis cs:7,2) {\tiny 10};
% \node at (axis cs:8,2) {\tiny 0};
% \node at (axis cs:0,1) {\tiny 12};
% \node at (axis cs:1,1) {\tiny 0};
% \node at (axis cs:2,1) {\tiny 2};
% \node at (axis cs:3,1) {\tiny 0};
% \node at (axis cs:4,1) {\tiny 1};
% \node at (axis cs:5,1) {\tiny 1};
% \node at (axis cs:6,1) {\tiny 4};
% \node at (axis cs:7,1) {\tiny \textbf{29}};
% \node at (axis cs:8,1) {\tiny 0};
% \node at (axis cs:0,0) {\tiny 0};
% \node at (axis cs:1,0) {\tiny 0};
% \node at (axis cs:2,0) {\tiny 0};
% \node at (axis cs:3,0) {\tiny 0};
% \node at (axis cs:4,0) {\tiny 0};
% \node at (axis cs:5,0) {\tiny 0};
% \node at (axis cs:6,0) {\tiny 0};
% \node at (axis cs:7,0) {\tiny 0};
% \node at (axis cs:8,0) {\tiny \textbf{0}};
% \end{axis}
% \end{tikzpicture}
% \caption{CAR (post) GT $\times$ Pred.}
% \label{fig:confusion_car}
% \end{subfigure}

% \hfill

% \vspace{8pt}

% % --- Bottom matrix (ECOMM) ---
% \begin{subfigure}{\columnwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     colormap/cool,
%     xlabel={Predicted},
%     ylabel={Ground Truth},
%     xlabel style={font=\bfseries\tiny},
%     ylabel style={font=\bfseries\tiny},
%     xtick=data,
%     ytick=data,
%     xticklabels={Pre, FC, PZ, CS, RM, BC, IoC, None, HC},
%     yticklabels={HC, None, IoC, BC, RM, CS, PZ, FC, Pre},
%     xticklabel style={font=\tiny, rotate=90, anchor=east},
%     yticklabel style={font=\tiny},
%     point meta min=0,
%     point meta max=35,
%     enlargelimits=false,
%     width=0.3\linewidth,
%     height=0.3\linewidth,
%     scale only axis,
%     axis x line=bottom,
%     axis y line=left,
%     xlabel near ticks,
%     ylabel near ticks,
%     colorbar=false,
% ]
% \addplot[
%     matrix plot*,
%     mesh/cols=9,
%     line width=0.3pt,
%     draw=black,
%     point meta=explicit,
% ] table[meta=C] {
%     x y C
%     0 8 0
%     1 8 0
%     2 8 0
%     3 8 0
%     4 8 0
%     5 8 0
%     6 8 0
%     7 8 0
%     8 8 0
%     0 7 11
%     1 7 25
%     2 7 1
%     3 7 0
%     4 7 0
%     5 7 2
%     6 7 4
%     7 7 6
%     8 7 0
%     0 6 0
%     1 6 0
%     2 6 0
%     3 6 0
%     4 6 0
%     5 6 0
%     6 6 0
%     7 6 0
%     8 6 0
%     0 5 15
%     1 5 3
%     2 5 0
%     3 5 20
%     4 5 2
%     5 5 2
%     6 5 0
%     7 5 7
%     8 5 0
%     0 4 7
%     1 4 4
%     2 4 0
%     3 4 12
%     4 4 16
%     5 4 0
%     6 4 2
%     7 4 8
%     8 4 0
%     0 3 3
%     1 3 7
%     2 3 1
%     3 3 0
%     4 3 0
%     5 3 6
%     6 3 1
%     7 3 31
%     8 3 0
%     0 2 24
%     1 2 6
%     2 2 1
%     3 2 1
%     4 2 0
%     5 2 3
%     6 2 1
%     7 2 13
%     8 2 0
%     0 1 5
%     1 1 0
%     2 1 2
%     3 1 5
%     4 1 0
%     5 1 0
%     6 1 2
%     7 1 35
%     8 1 0
%     0 0 11
%     1 0 2
%     2 0 1
%     3 0 0
%     4 0 1
%     5 0 3
%     6 0 0
%     7 0 3
%     8 0 28
% };
% \node at (axis cs:0,8) {\tiny \textbf{0}};
% \node at (axis cs:1,8) {\tiny 0};
% \node at (axis cs:2,8) {\tiny 0};
% \node at (axis cs:3,8) {\tiny 0};
% \node at (axis cs:4,8) {\tiny 0};
% \node at (axis cs:5,8) {\tiny 0};
% \node at (axis cs:6,8) {\tiny 0};
% \node at (axis cs:7,8) {\tiny 0};
% \node at (axis cs:8,8) {\tiny 0};
% \node at (axis cs:0,7) {\tiny 11};
% \node at (axis cs:1,7) {\tiny \textbf{25}};
% \node at (axis cs:2,7) {\tiny 1};
% \node at (axis cs:3,7) {\tiny 0};
% \node at (axis cs:4,7) {\tiny 0};
% \node at (axis cs:5,7) {\tiny 2};
% \node at (axis cs:6,7) {\tiny 4};
% \node at (axis cs:7,7) {\tiny 6};
% \node at (axis cs:8,7) {\tiny 0};
% \node at (axis cs:0,6) {\tiny 0};
% \node at (axis cs:1,6) {\tiny 0};
% \node at (axis cs:2,6) {\tiny \textbf{0}};
% \node at (axis cs:3,6) {\tiny 0};
% \node at (axis cs:4,6) {\tiny 0};
% \node at (axis cs:5,6) {\tiny 0};
% \node at (axis cs:6,6) {\tiny 0};
% \node at (axis cs:7,6) {\tiny 0};
% \node at (axis cs:8,6) {\tiny 0};
% \node at (axis cs:0,5) {\tiny 15};
% \node at (axis cs:1,5) {\tiny 3};
% \node at (axis cs:2,5) {\tiny 0};
% \node at (axis cs:3,5) {\tiny \textbf{20}};
% \node at (axis cs:4,5) {\tiny 2};
% \node at (axis cs:5,5) {\tiny 2};
% \node at (axis cs:6,5) {\tiny 0};
% \node at (axis cs:7,5) {\tiny 7};
% \node at (axis cs:8,5) {\tiny 0};
% \node at (axis cs:0,4) {\tiny 7};
% \node at (axis cs:1,4) {\tiny 4};
% \node at (axis cs:2,4) {\tiny 0};
% \node at (axis cs:3,4) {\tiny 12};
% \node at (axis cs:4,4) {\tiny \textbf{16}};
% \node at (axis cs:5,4) {\tiny 0};
% \node at (axis cs:6,4) {\tiny 2};
% \node at (axis cs:7,4) {\tiny 8};
% \node at (axis cs:8,4) {\tiny 0};
% \node at (axis cs:0,3) {\tiny 3};
% \node at (axis cs:1,3) {\tiny 7};
% \node at (axis cs:2,3) {\tiny 1};
% \node at (axis cs:3,3) {\tiny 0};
% \node at (axis cs:4,3) {\tiny 0};
% \node at (axis cs:5,3) {\tiny \textbf{6}};
% \node at (axis cs:6,3) {\tiny 1};
% \node at (axis cs:7,3) {\tiny 31};
% \node at (axis cs:8,3) {\tiny 0};
% \node at (axis cs:0,2) {\tiny 24};
% \node at (axis cs:1,2) {\tiny 6};
% \node at (axis cs:2,2) {\tiny 1};
% \node at (axis cs:3,2) {\tiny 1};
% \node at (axis cs:4,2) {\tiny 0};
% \node at (axis cs:5,2) {\tiny 3};
% \node at (axis cs:6,2) {\tiny \textbf{1}};
% \node at (axis cs:7,2) {\tiny 13};
% \node at (axis cs:8,2) {\tiny 0};
% \node at (axis cs:0,1) {\tiny 5};
% \node at (axis cs:1,1) {\tiny 0};
% \node at (axis cs:2,1) {\tiny 2};
% \node at (axis cs:3,1) {\tiny 5};
% \node at (axis cs:4,1) {\tiny 0};
% \node at (axis cs:5,1) {\tiny 0};
% \node at (axis cs:6,1) {\tiny 2};
% \node at (axis cs:7,1) {\tiny \textbf{35}};
% \node at (axis cs:8,1) {\tiny 0};
% \node at (axis cs:0,0) {\tiny 11};
% \node at (axis cs:1,0) {\tiny 2};
% \node at (axis cs:2,0) {\tiny 1};
% \node at (axis cs:3,0) {\tiny 0};
% \node at (axis cs:4,0) {\tiny 1};
% \node at (axis cs:5,0) {\tiny 3};
% \node at (axis cs:6,0) {\tiny 0};
% \node at (axis cs:7,0) {\tiny 3};
% \node at (axis cs:8,0) {\tiny \textbf{28}};
% \end{axis}
% \end{tikzpicture}
% \caption{ECOMM (post) GT $\times$ Pred.}
% \label{fig:confusion_ecomm}
% \end{subfigure}

% \caption[Confusion matrices for CAR and ECOMM]{%
% Confusion matrices for CAR (top) and ECOMM (bottom).
% Pre=Preselection, FC=Forced Consent, PZ=Privacy
% Zuckering, CS=Confirm Shaming, RM=Roach Motel,
% BC=Bundling Consent, IoC=Illusion of Control,
% HC=Hidden Cost. Diagonal cells (correct predictions)
% are bolded. Fisher--Freeman--Halton test $p<0.001$
% for both.}
% \label{fig:combined_confusion}
% \end{figure}


%%%%%%%%%%%%%%%%%%%%%%


% \begin{figure}[t]
% \centering

% % --- Horizontal colorbar (numbers above, no label) ---
% \hspace*{30pt}%
% \raisebox{1pt}[5pt][0pt]{%
% \begin{tikzpicture}
% \begin{axis}[
%     hide axis,
%     colorbar horizontal,
%     colormap/cool,
%     point meta min=0,
%     point meta max=35,
%     xmin=0, xmax=1,
%     ymin=0, ymax=1,
%     colorbar style={
%         width=0.35\columnwidth,
%         colorbar/width=4pt,
%         xtick={0,5,10,15,20,25,30,35},
%         xlabel={},
%         xticklabel style={font=\tiny, yshift=14pt},
%     },
% ]
% \addplot[draw=none] coordinates {(0,0)};
% \end{axis}
% \end{tikzpicture}%
% }

% % --- Left matrix (CAR) ---
% % Rows ordered top-to-bottom: Pre, FC, PZ, CS, RM, BC, IoC, None, HC.
% % yticklabels is reversed (HC at bottom, Pre at top) because pgfplots
% % places y=0 at the bottom of the axis.
% \begin{subfigure}{0.48\columnwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     colormap/cool,
%     xlabel={Predicted},
%     ylabel={Ground Truth},
%     xlabel style={font=\bfseries\tiny},
%     ylabel style={font=\bfseries\tiny},
%     xtick=data,
%     ytick=data,
%     xticklabels={Pre, FC, PZ, CS, RM, BC, IoC, None, HC},
%     yticklabels={HC, None, IoC, BC, RM, CS, PZ, FC, Pre},
%     xticklabel style={font=\tiny, rotate=90, anchor=east},
%     yticklabel style={font=\tiny},
%     point meta min=0,
%     point meta max=35,
%     enlargelimits=false,
%     width=0.7\linewidth,
%     height=0.7\linewidth,
%     scale only axis,
%     axis x line=bottom,
%     axis y line=left,
%     xlabel near ticks,
%     ylabel near ticks,
%     colorbar=false,
% ]
% \addplot[
%     matrix plot*,
%     mesh/cols=9,
%     draw=black,        
%     line width=0.3pt,   
%     point meta=explicit,
% ] table[meta=C] {
%     x y C
%     0 8 31
%     1 8 5
%     2 8 0
%     3 8 6
%     4 8 0
%     5 8 1
%     6 8 1
%     7 8 5
%     8 8 0
%     0 7 0
%     1 7 0
%     2 7 0
%     3 7 0
%     4 7 0
%     5 7 0
%     6 7 0
%     7 7 0
%     8 7 0
%     0 6 30
%     1 6 1
%     2 6 1
%     3 6 0
%     4 6 0
%     5 6 0
%     6 6 4
%     7 6 13
%     8 6 0
%     0 5 23
%     1 5 9
%     2 5 1
%     3 5 7
%     4 5 1
%     5 5 1
%     6 5 1
%     7 5 6
%     8 5 0
%     0 4 28
%     1 4 5
%     2 4 0
%     3 4 1
%     4 4 1
%     5 4 2
%     6 4 2
%     7 4 10
%     8 4 0
%     0 3 20
%     1 3 6
%     2 3 2
%     3 3 10
%     4 3 0
%     5 3 5
%     6 3 0
%     7 3 6
%     8 3 0
%     0 2 21
%     1 2 2
%     2 2 0
%     3 2 1
%     4 2 0
%     5 2 3
%     6 2 12
%     7 2 10
%     8 2 0
%     0 1 12
%     1 1 0
%     2 1 2
%     3 1 0
%     4 1 1
%     5 1 1
%     6 1 4
%     7 1 29
%     8 1 0
%     0 0 0
%     1 0 0
%     2 0 0
%     3 0 0
%     4 0 0
%     5 0 0
%     6 0 0
%     7 0 0
%     8 0 0
% };
% % Row Pre (y=8): diag (0,8)=31
% \node at (axis cs:0,8) {\tiny \textbf{31}};
% \node at (axis cs:1,8) {\tiny 5};
% \node at (axis cs:2,8) {\tiny 0};
% \node at (axis cs:3,8) {\tiny 6};
% \node at (axis cs:4,8) {\tiny 0};
% \node at (axis cs:5,8) {\tiny 1};
% \node at (axis cs:6,8) {\tiny 1};
% \node at (axis cs:7,8) {\tiny 5};
% \node at (axis cs:8,8) {\tiny 0};
% % Row FC (y=7): diag (1,7)=0
% \node at (axis cs:0,7) {\tiny 0};
% \node at (axis cs:1,7) {\tiny \textbf{0}};
% \node at (axis cs:2,7) {\tiny 0};
% \node at (axis cs:3,7) {\tiny 0};
% \node at (axis cs:4,7) {\tiny 0};
% \node at (axis cs:5,7) {\tiny 0};
% \node at (axis cs:6,7) {\tiny 0};
% \node at (axis cs:7,7) {\tiny 0};
% \node at (axis cs:8,7) {\tiny 0};
% % Row PZ (y=6): diag (2,6)=1
% \node at (axis cs:0,6) {\tiny 30};
% \node at (axis cs:1,6) {\tiny 1};
% \node at (axis cs:2,6) {\tiny \textbf{1}};
% \node at (axis cs:3,6) {\tiny 0};
% \node at (axis cs:4,6) {\tiny 0};
% \node at (axis cs:5,6) {\tiny 0};
% \node at (axis cs:6,6) {\tiny 4};
% \node at (axis cs:7,6) {\tiny 13};
% \node at (axis cs:8,6) {\tiny 0};
% % Row CS (y=5): diag (3,5)=7
% \node at (axis cs:0,5) {\tiny 23};
% \node at (axis cs:1,5) {\tiny 9};
% \node at (axis cs:2,5) {\tiny 1};
% \node at (axis cs:3,5) {\tiny \textbf{7}};
% \node at (axis cs:4,5) {\tiny 1};
% \node at (axis cs:5,5) {\tiny 1};
% \node at (axis cs:6,5) {\tiny 1};
% \node at (axis cs:7,5) {\tiny 6};
% \node at (axis cs:8,5) {\tiny 0};
% % Row RM (y=4): diag (4,4)=1
% \node at (axis cs:0,4) {\tiny 28};
% \node at (axis cs:1,4) {\tiny 5};
% \node at (axis cs:2,4) {\tiny 0};
% \node at (axis cs:3,4) {\tiny 1};
% \node at (axis cs:4,4) {\tiny \textbf{1}};
% \node at (axis cs:5,4) {\tiny 2};
% \node at (axis cs:6,4) {\tiny 2};
% \node at (axis cs:7,4) {\tiny 10};
% \node at (axis cs:8,4) {\tiny 0};
% % Row BC (y=3): diag (5,3)=5
% \node at (axis cs:0,3) {\tiny 20};
% \node at (axis cs:1,3) {\tiny 6};
% \node at (axis cs:2,3) {\tiny 2};
% \node at (axis cs:3,3) {\tiny 10};
% \node at (axis cs:4,3) {\tiny 0};
% \node at (axis cs:5,3) {\tiny \textbf{5}};
% \node at (axis cs:6,3) {\tiny 0};
% \node at (axis cs:7,3) {\tiny 6};
% \node at (axis cs:8,3) {\tiny 0};
% % Row IoC (y=2): diag (6,2)=12
% \node at (axis cs:0,2) {\tiny 21};
% \node at (axis cs:1,2) {\tiny 2};
% \node at (axis cs:2,2) {\tiny 0};
% \node at (axis cs:3,2) {\tiny 1};
% \node at (axis cs:4,2) {\tiny 0};
% \node at (axis cs:5,2) {\tiny 3};
% \node at (axis cs:6,2) {\tiny \textbf{12}};
% \node at (axis cs:7,2) {\tiny 10};
% \node at (axis cs:8,2) {\tiny 0};
% % Row None (y=1): diag (7,1)=29
% \node at (axis cs:0,1) {\tiny 12};
% \node at (axis cs:1,1) {\tiny 0};
% \node at (axis cs:2,1) {\tiny 2};
% \node at (axis cs:3,1) {\tiny 0};
% \node at (axis cs:4,1) {\tiny 1};
% \node at (axis cs:5,1) {\tiny 1};
% \node at (axis cs:6,1) {\tiny 4};
% \node at (axis cs:7,1) {\tiny \textbf{29}};
% \node at (axis cs:8,1) {\tiny 0};
% % Row HC (y=0): diag (8,0)=0
% \node at (axis cs:0,0) {\tiny 0};
% \node at (axis cs:1,0) {\tiny 0};
% \node at (axis cs:2,0) {\tiny 0};
% \node at (axis cs:3,0) {\tiny 0};
% \node at (axis cs:4,0) {\tiny 0};
% \node at (axis cs:5,0) {\tiny 0};
% \node at (axis cs:6,0) {\tiny 0};
% \node at (axis cs:7,0) {\tiny 0};
% \node at (axis cs:8,0) {\tiny \textbf{0}};
% \end{axis}
% \end{tikzpicture}
% \caption{CAR (post) GT × Pred.}
% \label{fig:confusion_car}
% \end{subfigure}
% \hfill
% % --- Right matrix (ECOMM) ---
% \begin{subfigure}{0.48\columnwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     colormap/cool,
%     xlabel={Predicted},
%     ylabel={Ground Truth},
%     xlabel style={font=\bfseries\tiny},
%     ylabel style={font=\bfseries\tiny},
%     xtick=data,
%     ytick=data,
%     xticklabels={Pre, FC, PZ, CS, RM, BC, IoC, None, HC},
%     yticklabels={HC, None, IoC, BC, RM, CS, PZ, FC, Pre},
%     xticklabel style={font=\tiny, rotate=90, anchor=east},
%     yticklabel style={font=\tiny},
%     point meta min=0,
%     point meta max=35,
%     enlargelimits=false,
%     width=0.7\linewidth,
%     height=0.7\linewidth,
%     scale only axis,
%     axis x line=bottom,
%     axis y line=left,
%     xlabel near ticks,
%     ylabel near ticks,
%     colorbar=false,
% ]
% \addplot[
%     matrix plot*,
%     mesh/cols=9,
%     line width=0.3pt, 
%     draw=black,
%     point meta=explicit,
% ] table[meta=C] {
%     x y C
%     0 8 0
%     1 8 0
%     2 8 0
%     3 8 0
%     4 8 0
%     5 8 0
%     6 8 0
%     7 8 0
%     8 8 0
%     0 7 11
%     1 7 25
%     2 7 1
%     3 7 0
%     4 7 0
%     5 7 2
%     6 7 4
%     7 7 6
%     8 7 0
%     0 6 0
%     1 6 0
%     2 6 0
%     3 6 0
%     4 6 0
%     5 6 0
%     6 6 0
%     7 6 0
%     8 6 0
%     0 5 15
%     1 5 3
%     2 5 0
%     3 5 20
%     4 5 2
%     5 5 2
%     6 5 0
%     7 5 7
%     8 5 0
%     0 4 7
%     1 4 4
%     2 4 0
%     3 4 12
%     4 4 16
%     5 4 0
%     6 4 2
%     7 4 8
%     8 4 0
%     0 3 3
%     1 3 7
%     2 3 1
%     3 3 0
%     4 3 0
%     5 3 6
%     6 3 1
%     7 3 31
%     8 3 0
%     0 2 24
%     1 2 6
%     2 2 1
%     3 2 1
%     4 2 0
%     5 2 3
%     6 2 1
%     7 2 13
%     8 2 0
%     0 1 5
%     1 1 0
%     2 1 2
%     3 1 5
%     4 1 0
%     5 1 0
%     6 1 2
%     7 1 35
%     8 1 0
%     0 0 11
%     1 0 2
%     2 0 1
%     3 0 0
%     4 0 1
%     5 0 3
%     6 0 0
%     7 0 3
%     8 0 28
% };
% % Row Pre (y=8): diag (0,8)=0
% \node at (axis cs:0,8) {\tiny \textbf{0}};
% \node at (axis cs:1,8) {\tiny 0};
% \node at (axis cs:2,8) {\tiny 0};
% \node at (axis cs:3,8) {\tiny 0};
% \node at (axis cs:4,8) {\tiny 0};
% \node at (axis cs:5,8) {\tiny 0};
% \node at (axis cs:6,8) {\tiny 0};
% \node at (axis cs:7,8) {\tiny 0};
% \node at (axis cs:8,8) {\tiny 0};
% % Row FC (y=7): diag (1,7)=25
% \node at (axis cs:0,7) {\tiny 11};
% \node at (axis cs:1,7) {\tiny \textbf{25}};
% \node at (axis cs:2,7) {\tiny 1};
% \node at (axis cs:3,7) {\tiny 0};
% \node at (axis cs:4,7) {\tiny 0};
% \node at (axis cs:5,7) {\tiny 2};
% \node at (axis cs:6,7) {\tiny 4};
% \node at (axis cs:7,7) {\tiny 6};
% \node at (axis cs:8,7) {\tiny 0};
% % Row PZ (y=6): diag (2,6)=0
% \node at (axis cs:0,6) {\tiny 0};
% \node at (axis cs:1,6) {\tiny 0};
% \node at (axis cs:2,6) {\tiny \textbf{0}};
% \node at (axis cs:3,6) {\tiny 0};
% \node at (axis cs:4,6) {\tiny 0};
% \node at (axis cs:5,6) {\tiny 0};
% \node at (axis cs:6,6) {\tiny 0};
% \node at (axis cs:7,6) {\tiny 0};
% \node at (axis cs:8,6) {\tiny 0};
% % Row CS (y=5): diag (3,5)=20
% \node at (axis cs:0,5) {\tiny 15};
% \node at (axis cs:1,5) {\tiny 3};
% \node at (axis cs:2,5) {\tiny 0};
% \node at (axis cs:3,5) {\tiny \textbf{20}};
% \node at (axis cs:4,5) {\tiny 2};
% \node at (axis cs:5,5) {\tiny 2};
% \node at (axis cs:6,5) {\tiny 0};
% \node at (axis cs:7,5) {\tiny 7};
% \node at (axis cs:8,5) {\tiny 0};
% % Row RM (y=4): diag (4,4)=16
% \node at (axis cs:0,4) {\tiny 7};
% \node at (axis cs:1,4) {\tiny 4};
% \node at (axis cs:2,4) {\tiny 0};
% \node at (axis cs:3,4) {\tiny 12};
% \node at (axis cs:4,4) {\tiny \textbf{16}};
% \node at (axis cs:5,4) {\tiny 0};
% \node at (axis cs:6,4) {\tiny 2};
% \node at (axis cs:7,4) {\tiny 8};
% \node at (axis cs:8,4) {\tiny 0};
% % Row BC (y=3): diag (5,3)=6
% \node at (axis cs:0,3) {\tiny 3};
% \node at (axis cs:1,3) {\tiny 7};
% \node at (axis cs:2,3) {\tiny 1};
% \node at (axis cs:3,3) {\tiny 0};
% \node at (axis cs:4,3) {\tiny 0};
% \node at (axis cs:5,3) {\tiny \textbf{6}};
% \node at (axis cs:6,3) {\tiny 1};
% \node at (axis cs:7,3) {\tiny 31};
% \node at (axis cs:8,3) {\tiny 0};
% % Row IoC (y=2): diag (6,2)=1
% \node at (axis cs:0,2) {\tiny 24};
% \node at (axis cs:1,2) {\tiny 6};
% \node at (axis cs:2,2) {\tiny 1};
% \node at (axis cs:3,2) {\tiny 1};
% \node at (axis cs:4,2) {\tiny 0};
% \node at (axis cs:5,2) {\tiny 3};
% \node at (axis cs:6,2) {\tiny \textbf{1}};
% \node at (axis cs:7,2) {\tiny 13};
% \node at (axis cs:8,2) {\tiny 0};
% % Row None (y=1): diag (7,1)=35
% \node at (axis cs:0,1) {\tiny 5};
% \node at (axis cs:1,1) {\tiny 0};
% \node at (axis cs:2,1) {\tiny 2};
% \node at (axis cs:3,1) {\tiny 5};
% \node at (axis cs:4,1) {\tiny 0};
% \node at (axis cs:5,1) {\tiny 0};
% \node at (axis cs:6,1) {\tiny 2};
% \node at (axis cs:7,1) {\tiny \textbf{35}};
% \node at (axis cs:8,1) {\tiny 0};
% % Row HC (y=0): diag (8,0)=28
% \node at (axis cs:0,0) {\tiny 11};
% \node at (axis cs:1,0) {\tiny 2};
% \node at (axis cs:2,0) {\tiny 1};
% \node at (axis cs:3,0) {\tiny 0};
% \node at (axis cs:4,0) {\tiny 1};
% \node at (axis cs:5,0) {\tiny 3};
% \node at (axis cs:6,0) {\tiny 0};
% \node at (axis cs:7,0) {\tiny 3};
% \node at (axis cs:8,0) {\tiny \textbf{28}};
% \end{axis}
% \end{tikzpicture}
% \caption{ECOMM (post) GT × Pred.}
% \label{fig:confusion_ecomm}
% \end{subfigure}

% \caption[Confusion matrices for CAR and ECOMM]{
% Confusion matrices for CAR (left) and ECOMM (right). 
% Pre=Preselection, FC=Forced Consent, PZ=Privacy Zuckering, CS=Confirm Shaming, 
% RM=Roach Motel, BC=Bundling Consent, IoC=Illusion of Control, HC=Hidden Cost. 
% Diagonal cells (correct predictions) are bolded.
% Fisher--Freeman--Halton test $p<0.001$ for both.
% }
% \label{fig:combined_confusion}
% \end{figure}
